An Axiomatic Perspective on the Performance Effects of End-Host Path Selection

In various contexts of networking research, end-host path selection has recently regained momentum as a design principle. While such path selection has the potential to increase performance and security of networks, there is a prominent concern that it could also lead to network instability (i.e., flow-volume oscillation) if paths are selected in a greedy, load-adaptive fashion. However, the extent and the impact vectors of instability caused by path selection are rarely concretized or quantified, which is essential to discuss the merits and drawbacks of end-host path selection. In this work, we investigate the effect of end-host path selection on various metrics of networks both qualitatively and quantitatively. To achieve general and fundamental insights, we leverage the recently introduced axiomatic perspective on congestion control and adapt it to accommodate joint algorithms for path selection and congestion control, i.e., multi-path congestion-control protocols. Using this approach, we identify equilibria of the multi-path congestion-control dynamics and analytically characterize these equilibria with respect to important metrics of interest in networks (the 'axioms') such as efficiency, fairness, and loss avoidance. Moreover, we analyze how these axiomatic ratings for a general network change compared to a scenario without path selection, thereby obtaining an interpretable and quantititative formalization of the performance impact of end-host path-selection. Finally, we show that there is a fundamental trade-off in multi-path congestion-control protocol design between efficiency, stability, and loss avoidance on one side and fairness and responsiveness on the other side.

==> fig/markov-lossy.tex <==
\begin{tikzpicture}[statesquare/.style={draw=black!50, shading=radial,inner color=white, thick, minimum width=10mm},
labelsquare/.style={fill=black, text=white, thick, minimum width=10mm},]

    % ------------------------------------------------
    % States
    
    % Increase
    \node[statesquare,align=center, outer color={rgb,255:red,255;green,200;blue,100}] (grow) at (0, 1.75) {%
        $\begin{aligned}
            \tau_i(t+1) &= \tau_i(t) + 1\\
            \mathit{cwnd}_i(t+1) &= \mathit{cwnd}_i(t) + \alpha(\tau_i(t))
        \end{aligned}$};
    \node[labelsquare] (growlabel) at (-2.7, 2.3) {\textbf{Increase}};
        
    % Migrate
    \node[statesquare,outer color={rgb,255:red,168;green,214;blue,245},align=center] (migrate) at (0,  0) {$\begin{aligned}
            \tau_i(t+1) &= 0\\
            \mathit{cwnd}_i(t+1) &= r\cdot\mathit{cwnd}_i(t)
        \end{aligned}$};
    \node[labelsquare] (migratelabel) at (-2.2, 0.55) {\textbf{Migrate}};
        
    % Loss
    \node[statesquare,align=center,outer color={rgb,255:red,214;green,245;blue,183}] (loss) at (0,  -1.75) {%
        $\begin{aligned}
            \tau_i(t+1) &= 0\\
            \mathit{cwnd}_i(t+1) &= \beta\cdot\mathit{cwnd}_i(t)
        \end{aligned}$};
    \node[labelsquare] (decreaselabel) at (-2.3, -1.2) {\textbf{Decrease}};
        
    % ------------------------------------------------
    % Transitions
    
    % Grow -> Migrate
    \draw[-{Triangle}] ($(grow.south) + (0.1, 0)$) -- ($(migrate.north) + (0.1, 0)$);
    \node at ($(grow.south) + (0.6, -0.3)$) {$p_{I\rightarrow M}$}; %{$m$};
    
    % Migrate -> Grow
    \draw[-{Triangle}] ($(migrate.north) - (0.1, 0)$) -- ($(grow.south) - (0.1, 0)$);
    \node at ($(grow.south) + (-0.6, -0.3)$) {$\overline{p_{\ell}}\cdot\overline{m}$};
    
    % Migrate -> Loss
    \draw[-{Triangle}] ($(migrate.south) + (0.1, 0)$) -- ($(loss.north) + (0.1, 0)$);
    \node at ($(migrate.south) + (0.8, -0.25)$) {$p_{\ell} \cdot \overline{m}$};
    
    % Loss -> Migrate
    \draw[-{Triangle}] ($(loss.north) - (0.1, 0)$) -- ($(migrate.south) - (0.1, 0)$);
    \node at ($(migrate.south) + (-0.5, -0.3)$) {$m$};
    
    %  Grow -> Grow
    \draw[-{Triangle}] ($(grow.west) + (0, 0.2)$) to [out=180,in=140]  ($(grow.west) - (0, 0.2)$);
    \node[align=left] at ($(grow.west) + (-0.55, 0)$) {$p_{I\rightarrow I}$}; % $\overline{p_{\ell}}\cdot\overline{m}$};
    
    % Migrate -> Migrate
    \draw[-{Triangle}] ($(migrate.west) + (0, 0.2)$) to [out=180,in=140]  ($(migrate.west) - (0, 0.2)$);
    \node at ($(migrate.west) + (-0.4, 0)$) {$m$};
    
    % Grow -> Loss
    \draw[-{Triangle}] ($(grow.south) + (2.2, 0)$) to [out=270,in=80] ($(loss.east) + (0, 0.1)$);
    \node at ($(grow.south) + (1.7, -0.3)$) {$p_{I\rightarrow D}$}; %{$p_{\ell} \cdot \overline{m}$};
    
    % Loss -> Grow
    \draw[-{Triangle}] ($(loss.east) - (0, 0.1)$) to [out=70,in=270] ($(grow.south) + (2.4, 0)$);
    \node at ($(loss.east) + (0.25, -0.35)$) {$\overline{m}$};
    
    
    
    
\end{tikzpicture}

==> fig/model-illustration.tex <==
\begin{tikzpicture}[
    agentnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, inner sep=0pt, minimum size=6mm},
    cwndsquare/.style={draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=6mm},
    pathsquare/.style={draw=black!60, shading=radial,outer color={rgb,255:red,240;green,240;blue,240},inner color=white, thick},
]

    \definecolor{ag0}{rgb}{0.54,0.81,0.94};
    \definecolor{ag1}{rgb}{0.53,0.66,0.42};
    \definecolor{ag2}{rgb}{1.0,0.6,0.4};
    \definecolor{agN}{rgb}{0.98, 0.91, 0.71}
    \definecolor{bostonuniversityred}{rgb}{0.8, 0.0, 0.0}
    

    % ------------------------------------------------
    % Time t
    \node[minimum width=53mm] at (1.9, 5.35) {\textbf{Time} $\boldsymbol{t}$};
    
    % Agents
    \node[align=center] at (-1.7, 4.9) {\textbf{Agent}\\\textbf{set}~$\boldsymbol{A}$\textbf{,}\\$\boldsymbol{|A| = N}$};
    \node[agentnode]                    at (-1.7, 3.5) {$0$};
    \node[agentnode,outer color=ag1]    at (-1.7, 2.5) {$1$};
    \node[agentnode,outer color=ag2]    at (-1.7, 1.5) {$2$};
    \node                               at (-1.7, 0.5) {...};
    \node[agentnode,outer color=agN]    at (-1.7, -0.5) {$\overline{N}$};
    
    % ~~~~~~~~~~~~~ Paths
    
    % Path 0
    \node[pathsquare,minimum width=53.5mm,minimum height=22mm] at (1.9, 3.96) (t1p0) {};
    \node[below right = 0.5mm and 0.5mm of t1p0.north west] (t1p0label) {\textbf{Path} $\boldsymbol{\pi}$};
    \node[below right = 5mm and 0.5mm of t1p0.north west] (t1p0a) {$A_{\pi}(t) = \{$};
    \node[agentnode,outer color=ag1, right = -1mm of t1p0a] (t1p0a1) {$1$};
    \node[right = -0.5mm of t1p0a1] {,};
    \node[agentnode,outer color=agN,right= 2mm of t1p0a1] (t1p0aN) {$\overline{N}$};
    \node[right=-0.5mm of t1p0aN] {, ... $\}$};
    \node[cwndsquare,outer color=ag1,minimum width=25mm,below right = 14mm and 1mm of t1p0.north west] (t1p0cwnd1) {$\mathit{cwnd}_1(t)$};
    \node[cwndsquare,outer color=agN,minimum width=22mm,right = -0.4mm of t1p0cwnd1] (t1p0cwndN) {$\mathit{cwnd}_{\overline{N}}(t)$};
    \node[cwndsquare,outer color=white,minimum width=5mm,right = -0.4mm of t1p0cwndN] (t1p0rest) {...};
    \draw [decorate,decoration={brace,amplitude=5pt,aspect=0.85}] (t1p0cwnd1.north west) -- (t1p0rest.north east) node [black,midway,yshift=0.6cm,xshift=2cm] {$f_{\pi}(t)$}; 
    
    % Path 1
    \node[pathsquare,minimum width=53.5mm,minimum height=22mm] at (1.9, 1.85) (t1p1) {};
    \node[below right = 0.5mm and 0.5mm of t1p1.north west] (t1p1label) {\textbf{Path} $\boldsymbol{\pi'}$};
    \node[below right = 5mm and 0.5mm of t1p1.north west] (t1p1a) {$A_{\pi'}(t) = \{$};
    \node[agentnode,outer color=ag0, right = -1mm of t1p1a] (t1p1a0) {$0$};
    \node[right=-0.5mm of t1p1a0] {, ... $\}$};
    \node[cwndsquare,outer color=ag0,below right = 14mm and 1mm of t1p1.north west] (t1p1cwnd0) {$\mathit{cwnd}_0(t)$};
    \node[cwndsquare,outer color=white,minimum width=30mm,right = -0.4mm of t1p1cwnd0] (t1p1rest) {...};
    \draw [decorate,decoration={brace,amplitude=5pt,aspect=0.85}] (t1p1cwnd0.north west) -- (t1p1rest.north east) node [black,midway,yshift=0.6cm,xshift=1.6cm] {$f_{\pi'}(t)$}; 
    
    \node[pathsquare,minimum width=53.5mm,minimum height=5mm] at (1.9, 0.5) (t1pSpare) {...};
    
    % Path 2
    \node[pathsquare,minimum width=53.5mm,minimum height=22mm] at (1.9, -0.8) (t1p2) {};
    \node[below right = 0.5mm and 0.5mm of t1p2.north west] (t1p2label) {\textbf{Path} $\boldsymbol{\pi''}$};
    \node[below right = 5mm and 0.5mm of t1p2.north west] (t1p2a) {$A_{\pi''}(t) = \{$};
    \node[agentnode,outer color=ag2, right = -1mm of t1p2a] (t1p2a2) {$2$};
    \node[right=-0.5mm of t1p2a2] (t1p2bracket) {, ... $\}$};
    \node[cwndsquare,outer color=ag2,minimum width=20mm,below right = 14mm and 1mm of t1p2.north west] (t1p2cwnd2) {$\mathit{cwnd}_2(t)$};
    \node[cwndsquare,outer color=white,right = -0.4mm of t1p2cwnd2] (t1p2rest) {...};
    \draw [decorate,decoration={brace,amplitude=5pt,aspect=0.85}] (t1p2cwnd2.north west) -- coordinate [above right=2mm and 9mm] (t1p2tip) (t1p2rest.north east) node {};
    \node[right=1mm of t1p2bracket] (t1p2flabel) {$f_{\pi''}(t)$};
    \draw[-latex] (t1p2tip) -- (t1p2flabel);
    
    % ------------------------------------------------
    % Time t + 1
    \node[minimum width=53mm] at (7.4, 5.35) (t2) {\textbf{Time} $\boldsymbol{t+1}$};
    
    % Path 0
    \node[pathsquare,minimum width=53.5mm,minimum height=22mm] at (7.4, 3.96) (t2p0) {};
    \node[below right = 0.5mm and 0.5mm of t2p0.north west] (t2p0label) {\textbf{Path} $\boldsymbol{\pi}$};
    \node[below right = 5mm and 0.5mm of t2p0.north west] (t2p0a) {$A_{\pi}(t+1) = \{$};
    \node[agentnode,outer color=agN, right = -1mm of t2p0a] (t2p0aN) {$\overline{N}$};
    \node[right=-0.5mm of t2p0aN] (t2p0bracket) {, ... $\}$};
    \node[cwndsquare,outer color=agN,minimum width=22mm,below right = 14mm and 1mm of t2p0.north west] (t2p0cwndN) {$\mathit{cwnd}_{\overline{N}}(t)$};
    \node[cwndsquare,outer color=agN,minimum width=3mm,right = -0.4mm of t2p0cwndN] (t2p0cwndN2) {};
    \node[cwndsquare,outer color=white,minimum width=5mm,right = -0.4mm of t2p0cwndN2] (t2p0rest) {...};
    \draw [decorate,decoration={brace,amplitude=5pt,aspect=0.85}] (t2p0cwndN.north west) -- coordinate [above right=2mm and 10.5mm] (t2p0tip) (t2p0rest.north east) node {};
    \node[right=1mm of t2p0bracket] (t2p0flabel) {$f_{\pi}(t+1)$};
    \draw[-latex] (t2p0tip) -- (t2p0flabel);
    
    \node[pathsquare,minimum width=53.5mm,minimum height=5mm] at (7.4, 0.5) (t2pSpare) {...};
    
    % Path 1
    \node[pathsquare,minimum width=53.5mm,minimum height=22mm] at (7.4, 1.85) (t2p1) {};
    \node[below right = 0.5mm and 0.5mm of t2p1.north west] (t2p1label) {\textbf{Path} $\boldsymbol{\pi'}$};
    \node[below right = 5mm and 0.5mm of t2p1.north west] (t2p1a) {$A_{\pi'}(t+1) = \{$};
    \node[agentnode,outer color=ag0, right = -1mm of t2p1a] (t2p1a0) {$0$};
    \node[right=-0.5mm of t2p1a0]  (t2p1bracket) {, ... $\}$};
    \node[cwndsquare,outer color=ag0,below right = 14mm and 1mm of t2p1.north west] (t2p1cwnd0) {$\mathit{cwnd}_0(t)$};
    \node[cwndsquare,outer color=ag0,minimum width=3mm,right = -0.4mm of t2p1cwnd0] (t2p1cwnd02) {};
    \node[cwndsquare,outer color=white,minimum width=20mm,right = -0.4mm of t2p1cwnd02] (t2p1rest) {...};
    \draw [decorate,decoration={brace,amplitude=5pt,aspect=0.85}] (t2p1cwnd0.north west) -- coordinate [above right=2mm and 13.5mm] (t2p1tip) (t2p1rest.north east) node  {};
    \node[right=1mm of t2p1bracket] (t2p1flabel) {$f_{\pi'}(t+1)$};
    \draw[-latex] (t2p1tip) -- (t2p1flabel);
    \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (t2p1cwnd0.south west) -- (t2p1cwnd02.south east) node [black,midway,yshift=-0.4cm] {$\mathit{cwnd}_0(t+1)$};
    
    % Path 2
    \node[pathsquare,minimum width=53.5mm,minimum height=22mm] at (7.4, -0.8) (t2p2) {};
    \node[below right = 0.5mm and 0.5mm of t2p2.north west] (t2p2label) {\textbf{Path} $\boldsymbol{\pi''}$};
    \node[below right = 5mm and 0.5mm of t2p2.north west] (t2p2a) {$A_{\pi''}(t+1) = \{$};
    \node[agentnode,outer color=ag1, right = -1mm of t2p2a] (t2p2a1) {$1$};
    \node[right=-0.5mm of t2p2a1] {,};
    \node[agentnode,outer color=ag2, right = 2mm of t2p2a1] (t2p2a2) {$2$};
    \node[right=-0.5mm of t2p2a2] (t2p2bracket) {, ... $\}$};
    \node[cwndsquare,outer color=ag1,minimum width=15mm,below right = 14mm and 1mm of t2p2.north west] (t2p2cwnd1) {$\mathit{cwnd}_1(t+1)$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (t2p2cwnd1.south west) -- (t2p2cwnd1.south east) node [black,midway,yshift=-0.6cm,align=center] {$\mathit{cwnd}_1(t+1)$\\$= r\cdot \mathit{cwnd}_1(t)$};
    \node[cwndsquare,outer color=ag2,minimum width=20mm,right = -0.4mm of t2p2cwnd1] (t2p2cwnd2) {$\mathit{cwnd}_2(t)$};
    \node[cwndsquare,outer color=ag2,minimum width=3mm,right = -0.4mm of t2p2cwnd2] (t2p2cwnd22) {};
    \node[cwndsquare,outer color=white,minimum width=8mm,right = -0.4mm of t2p2cwnd22] (t2p2rest) {...};
    \draw [decorate,decoration={brace,amplitude=5pt,aspect=0.85}] (t2p2cwnd1.north west) --  coordinate [above right=2mm and 18mm] (t2p2tip) (t2p2rest.north east) node {};
    \node[above right=-1mm and -8mm of t2p2bracket] (t2p2flabel) {$f_{\pi''}(t+1)$};
    \draw[-latex] (t2p2tip) -- (t2p2flabel);
    
    
    \draw [decorate,decoration={brace,amplitude=5pt}] (t2p0.north east) -- (t2p2.south east) node [black,midway,xshift=0.8cm,align=center] {\textbf{Path}\\\textbf{set} $\boldsymbol{\Pi}$,\\
    $\boldsymbol{|\Pi| = P}$};
    
    
    % ------------------------------------------------
    % Time t + 1
    \node[minimum width=53mm] at (10.8, 5.25) {\textbf{...}};
    
    % Migration
    \draw[-latex,bostonuniversityred,dotted,ultra thick] (t1p0a1.south) to[spline through={(t1p0cwnd1.east)(4,2)(4.5,-0.5)}] (t2p2a1.south west);
    
    
    
\end{tikzpicture}
